3D-CODED : 3D Correspondences by Deep Deformation

We present a new deep learning approach for matching deformable shapes by introducing {\it Shape Deformation Networks} which jointly encode 3D shapes and correspondences. This is achieved by factoring the surface representation into (i) a template, that parameterizes the surface, and (ii) a learnt global feature vector that parameterizes the transformation of the template into the input surface. By predicting this feature for a new shape, we implicitly predict correspondences between this shape and the template. We show that these correspondences can be improved by an additional step which improves the shape feature by minimizing the Chamfer distance between the input and transformed template. We demonstrate that our simple approach improves on state-of-the-art results on the difficult FAUST-inter challenge, with an average correspondence error of 2.88cm. We show, on the TOSCA dataset, that our method is robust to many types of perturbations, and generalizes to non-human shapes. This robustness allows it to perform well on real unclean, meshes from the the SCAPE dataset.

==> figures/scape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.29804,0.00000}%
\definecolor{mycolor2}{rgb}{0.49804,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.5\linewidth,%8
height=0.3\linewidth,%55
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={at={(0.5,0.02)}},
xlabel={\normalsize Geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmajorgrids,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
yticklabels = {0,0,20,40,60,80,100},
ymin=0,
ymax=1,
ylabel style={at={(0.04,0.5)}},
ylabel={\normalsize \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left
}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.0   0.1008266667\\
0.001   0.1008266667\\
0.002   0.1008266667\\
0.003   0.1012355556\\
0.004   0.1023466667\\
0.005   0.1051733333\\
0.006   0.1107111111\\
0.007   0.1203733333\\
0.008   0.1336000000\\
0.009   0.1527200000\\
0.01   0.1754222222\\
0.011   0.2026933333\\
0.012   0.2352266667\\
0.013   0.2675111111\\
0.014   0.3004177778\\
0.015   0.3317688889\\
0.016   0.3645955556\\
0.017   0.3953155556\\
0.018   0.4266400000\\
0.019   0.4560977778\\
0.02   0.4853955556\\
0.021   0.5127377778\\
0.022   0.5397333333\\
0.023   0.5655288889\\
0.024   0.5895466667\\
0.025   0.6133866667\\
0.026   0.6357866667\\
0.027   0.6559466667\\
0.028   0.6755022222\\
0.029   0.6941066667\\
0.03   0.7103111111\\
0.031   0.7253422222\\
0.032   0.7417688889\\
0.033   0.7559288889\\
0.034   0.7692533333\\
0.035   0.7816533333\\
0.036   0.7936266667\\
0.037   0.8046666667\\
0.038   0.8149066667\\
0.039   0.8247822222\\
0.04   0.8347200000\\
0.041   0.8438844444\\
0.042   0.8527555556\\
0.043   0.8604444444\\
0.044   0.8677066667\\
0.045   0.8749422222\\
0.046   0.8808444444\\
0.047   0.8865600000\\
0.048   0.8920266667\\
0.049   0.8973688889\\
0.05   0.9025511111\\
0.051   0.9070400000\\
0.052   0.9116177778\\
0.053   0.9156800000\\
0.054   0.9196888889\\
0.055   0.9232977778\\
0.056   0.9267644444\\
0.057   0.9298311111\\
0.058   0.9328711111\\
0.059   0.9359644444\\
0.06   0.9386755556\\
0.061   0.9413244444\\
0.062   0.9438222222\\
0.063   0.9459644444\\
0.064   0.9479466667\\
0.065   0.9498666667\\
0.066   0.9519733333\\
0.067   0.9537066667\\
0.068   0.9555022222\\
0.069   0.9569955556\\
0.07   0.9588000000\\
0.071   0.9604444444\\
0.072   0.9620266667\\
0.073   0.9632888889\\
0.074   0.9645155556\\
0.075   0.9657777778\\
0.076   0.9669955556\\
0.077   0.9682400000\\
0.078   0.9695555556\\
0.079   0.9707288889\\
0.08   0.9719111111\\
0.081   0.9729066667\\
0.082   0.9740533333\\
0.083   0.9751377778\\
0.084   0.9760088889\\
0.085   0.9768000000\\
0.086   0.9775644444\\
0.087   0.9783022222\\
0.088   0.9790133333\\
0.089   0.9797600000\\
0.09   0.9806222222\\
0.091   0.9812266667\\
0.092   0.9819288889\\
0.093   0.9825777778\\
0.094   0.9831733333\\
0.095   0.9836800000\\
0.096   0.9842044444\\
0.097   0.9848000000\\
0.098   0.9853866667\\
0.099   0.9858666667\\
0.1   0.9863200000\\
};
\addlegendentry{Ours}

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.0	0.131128888888889\\
0.001	0.131128888888889\\
0.002	0.133084444444444\\
0.003	0.145804444444444\\
0.004	0.181511111111111\\
0.005	0.241235555555556\\
0.006	0.313635555555556\\
0.007	0.379395555555556\\
0.008	0.437413333333333\\
0.009	0.486746666666667\\
0.01	0.531271111111111\\
0.011	0.572488888888889\\
0.012	0.608106666666667\\
0.013	0.640266666666667\\
0.014	0.668506666666667\\
0.015	0.693208888888889\\
0.016	0.714568888888889\\
0.017	0.732986666666667\\
0.018	0.749475555555556\\
0.019	0.764995555555556\\
0.02	0.778737777777778\\
0.021	0.791431111111111\\
0.022	0.803555555555556\\
0.023	0.813413333333333\\
0.024	0.822968888888889\\
0.025	0.831413333333333\\
0.026	0.838977777777778\\
0.027	0.846213333333333\\
0.028	0.853217777777778\\
0.029	0.859653333333333\\
0.03	0.865866666666667\\
0.031	0.871662222222222\\
0.032	0.877075555555556\\
0.033	0.882417777777778\\
0.034	0.887333333333333\\
0.035	0.891733333333333\\
0.036	0.89616\\
0.037	0.900533333333333\\
0.038	0.904506666666667\\
0.039	0.908577777777778\\
0.04	0.912817777777778\\
0.041	0.916604444444444\\
0.042	0.920684444444444\\
0.043	0.92424\\
0.044	0.927413333333333\\
0.045	0.930311111111111\\
0.046	0.933048888888889\\
0.047	0.935955555555556\\
0.048	0.938657777777778\\
0.049	0.941208888888889\\
0.05	0.943893333333333\\
0.051	0.94616\\
0.052	0.948266666666667\\
0.053	0.950524444444445\\
0.054	0.952684444444445\\
0.055	0.954711111111111\\
0.056	0.956613333333333\\
0.057	0.958497777777778\\
0.058	0.959991111111111\\
0.059	0.961475555555556\\
0.06	0.962648888888889\\
0.061	0.963884444444444\\
0.062	0.965093333333333\\
0.063	0.96608\\
0.064	0.967004444444444\\
0.065	0.967795555555556\\
0.066	0.96856\\
0.067	0.969244444444444\\
0.068	0.969644444444444\\
0.069	0.970088888888889\\
0.07	0.970346666666667\\
0.071	0.970568888888889\\
0.072	0.970817777777778\\
0.073	0.971013333333333\\
0.074	0.971235555555556\\
0.075	0.971368888888889\\
0.076	0.971528888888889\\
0.077	0.971617777777778\\
0.078	0.97176\\
0.079	0.971848888888889\\
0.08	0.971937777777778\\
0.081	0.972088888888889\\
0.082	0.972195555555556\\
0.083	0.972302222222222\\
0.084	0.972417777777778\\
0.085	0.972497777777778\\
0.086	0.972568888888889\\
0.087	0.972657777777778\\
0.088	0.9728\\
0.089	0.972915555555555\\
0.09	0.97304\\
0.091	0.973226666666666\\
0.092	0.973297777777778\\
0.093	0.973422222222222\\
0.094	0.973537777777778\\
0.095	0.973644444444444\\
0.096	0.973688888888889\\
0.097	0.973777777777778\\
0.098	0.973866666666667\\
0.099	0.973955555555555\\
0.1	0.97408\\
0.101	0.974195555555555\\
0.102	0.974328888888889\\
0.103	0.974506666666667\\
0.104	0.974675555555555\\
0.105	0.974826666666667\\
0.106	0.975048888888889\\
0.107	0.975173333333333\\
0.108	0.975262222222222\\
0.109	0.975413333333333\\
0.11	0.975582222222222\\
0.111	0.975733333333333\\
0.112	0.97592\\
0.113	0.976035555555555\\
0.114	0.97624\\
0.115	0.976346666666667\\
0.116	0.976435555555556\\
0.117	0.976542222222222\\
0.118	0.976657777777778\\
0.119	0.976728888888889\\
0.12	0.976844444444444\\
0.121	0.977004444444444\\
0.122	0.977137777777778\\
0.123	0.977262222222222\\
0.124	0.977333333333333\\
0.125	0.977422222222222\\
0.126	0.977502222222222\\
0.127	0.977608888888889\\
0.128	0.977688888888889\\
0.129	0.977751111111111\\
0.13	0.977813333333333\\
0.131	0.977893333333333\\
0.132	0.977955555555555\\
0.133	0.978053333333333\\
0.134	0.978142222222222\\
0.135	0.978213333333333\\
0.136	0.978257777777778\\
0.137	0.978266666666667\\
0.138	0.978275555555555\\
0.139	0.978284444444444\\
0.14	0.978284444444444\\
0.141	0.978284444444444\\
0.142	0.978284444444444\\
0.143	0.978284444444444\\
0.144	0.978284444444444\\
0.145	0.978284444444444\\
0.146	0.978284444444444\\
0.147	0.978284444444444\\
0.148	0.978284444444444\\
0.149	0.978284444444444\\
0.15	0.978284444444444\\
0.151	0.978284444444444\\
0.152	0.978284444444444\\
0.153	0.978284444444444\\
0.154	0.978284444444444\\
0.155	0.978293333333333\\
0.156	0.978302222222222\\
0.157	0.978302222222222\\
0.158	0.978302222222222\\
0.159	0.978302222222222\\
0.16	0.978311111111111\\
0.161	0.97832\\
0.162	0.978328888888889\\
0.163	0.978337777777778\\
0.164	0.978337777777778\\
0.165	0.978337777777778\\
0.166	0.978346666666667\\
0.167	0.978346666666667\\
0.168	0.978364444444444\\
0.169	0.978373333333333\\
0.17	0.978382222222222\\
0.171	0.978382222222222\\
0.172	0.978382222222222\\
0.173	0.978391111111111\\
0.174	0.9784\\
0.175	0.978408888888889\\
0.176	0.978435555555556\\
0.177	0.978462222222222\\
0.178	0.978488888888889\\
0.179	0.978542222222222\\
0.18	0.978595555555556\\
0.181	0.978613333333333\\
0.182	0.97864\\
0.183	0.978675555555556\\
0.184	0.978693333333333\\
0.185	0.97872\\
0.186	0.978737777777778\\
0.187	0.978764444444444\\
0.188	0.978782222222222\\
0.189	0.978782222222222\\
0.19	0.978808888888889\\
0.191	0.978826666666667\\
0.192	0.978862222222222\\
0.193	0.978871111111111\\
0.194	0.978897777777778\\
0.195	0.978897777777778\\
0.196	0.978906666666667\\
0.197	0.978924444444444\\
0.198	0.978942222222222\\
0.199	0.978942222222222\\
0.2	0.978942222222222\\
0.201	0.978942222222222\\
0.202	0.978951111111111\\
0.203	0.978951111111111\\
0.204	0.978951111111111\\
0.205	0.978951111111111\\
0.206	0.978951111111111\\
0.207	0.978951111111111\\
0.208	0.978951111111111\\
0.209	0.978951111111111\\
0.21	0.978951111111111\\
0.211	0.978951111111111\\
0.212	0.978951111111111\\
0.213	0.978951111111111\\
0.214	0.978951111111111\\
0.215	0.97896\\
0.216	0.978968888888889\\
0.217	0.978977777777778\\
0.218	0.978977777777778\\
0.219	0.978986666666667\\
0.22	0.978986666666667\\
0.221	0.978995555555556\\
0.222	0.978995555555556\\
0.223	0.978995555555556\\
0.224	0.978995555555556\\
0.225	0.978995555555556\\
0.226	0.978995555555556\\
0.227	0.978995555555556\\
0.228	0.978995555555556\\
0.229	0.978995555555556\\
0.23	0.978995555555556\\
0.231	0.978995555555556\\
0.232	0.978995555555556\\
0.233	0.978995555555556\\
0.234	0.978995555555556\\
0.235	0.978995555555556\\
0.236	0.978995555555556\\
0.237	0.978995555555556\\
0.238	0.978995555555556\\
0.239	0.978995555555556\\
0.24	0.978995555555556\\
0.241	0.978995555555556\\
0.242	0.978995555555556\\
0.243	0.978995555555556\\
0.244	0.978995555555556\\
0.245	0.978995555555556\\
0.246	0.978995555555556\\
0.247	0.978995555555556\\
0.248	0.978995555555556\\
0.249	0.978995555555556\\
0.25	0.978995555555556\\
0.251	0.979004444444444\\
0.252	0.979004444444444\\
0.253	0.979013333333333\\
0.254	0.979022222222222\\
0.255	0.979022222222222\\
0.256	0.97904\\
0.257	0.979057777777778\\
0.258	0.979057777777778\\
0.259	0.979066666666667\\
0.26	0.979066666666667\\
0.261	0.979075555555556\\
0.262	0.979093333333333\\
0.263	0.979111111111111\\
0.264	0.97912\\
0.265	0.979128888888889\\
0.266	0.979128888888889\\
0.267	0.979137777777778\\
0.268	0.979137777777778\\
0.269	0.979137777777778\\
0.27	0.979146666666667\\
0.271	0.979146666666667\\
0.272	0.979146666666667\\
0.273	0.979146666666667\\
0.274	0.979146666666667\\
0.275	0.979146666666667\\
0.276	0.979146666666667\\
0.277	0.979146666666667\\
0.278	0.979146666666667\\
0.279	0.979146666666667\\
0.28	0.979146666666667\\
0.281	0.979146666666667\\
0.282	0.979146666666667\\
0.283	0.979146666666667\\
0.284	0.979146666666667\\
0.285	0.979146666666667\\
0.286	0.979146666666667\\
0.287	0.979146666666667\\
0.288	0.979146666666667\\
0.289	0.979146666666667\\
0.29	0.979146666666667\\
0.291	0.979146666666667\\
0.292	0.979146666666667\\
0.293	0.979146666666667\\
0.294	0.979146666666667\\
0.295	0.979146666666667\\
0.296	0.979146666666667\\
0.297	0.979146666666667\\
0.298	0.979146666666667\\
0.299	0.979146666666667\\
0.3	0.979146666666667\\
0.301	0.979146666666667\\
};
\addlegendentry{FMNet~\cite{Litany17}}

% \addplot [color=black,solid,line width=1.25pt]
  % table[row sep=crcr]{%
% 0	0.0173777777777778\\
% 0.003	0.0175555555555556\\
% 0.006	0.0230488888888889\\
% 0.009	0.0482222222222222\\
% 0.012	0.0823733333333333\\
% 0.015	0.111946666666667\\
% 0.018	0.143848888888889\\
% 0.021	0.178888888888889\\
% 0.024	0.213226666666667\\
% 0.027	0.246995555555556\\
% 0.03	0.279306666666667\\
% 0.033	0.31024\\
% 0.036	0.341644444444444\\
% 0.039	0.372773333333333\\
% 0.042	0.402328888888889\\
% 0.045	0.431377777777778\\
% 0.048	0.459244444444444\\
% 0.051	0.48616\\
% 0.054	0.511582222222222\\
% 0.057	0.537048888888889\\
% 0.06	0.561582222222222\\
% 0.063	0.584986666666667\\
% 0.066	0.607333333333333\\
% 0.069	0.628702222222222\\
% 0.072	0.649475555555556\\
% 0.075	0.668826666666667\\
% 0.078	0.68848\\
% 0.081	0.707137777777778\\
% 0.084	0.724097777777778\\
% 0.087	0.740782222222222\\
% 0.09	0.755235555555556\\
% 0.093	0.769466666666667\\
% 0.096	0.782977777777778\\
% 0.099	0.794977777777778\\
% 0.102	0.806906666666667\\
% 0.105	0.817573333333333\\
% 0.108	0.82736\\
% 0.111	0.836293333333333\\
% 0.114	0.8444\\
% 0.117	0.851564444444444\\
% 0.12	0.859173333333333\\
% 0.123	0.865928888888889\\
% 0.126	0.8724\\
% 0.129	0.878453333333333\\
% 0.132	0.883831111111111\\
% 0.135	0.889111111111111\\
% 0.138	0.893751111111111\\
% 0.141	0.898266666666667\\
% 0.144	0.902151111111111\\
% 0.147	0.905626666666667\\
% 0.15	0.909057777777778\\
% 0.153	0.912453333333333\\
% 0.156	0.915795555555556\\
% 0.159	0.918951111111111\\
% 0.162	0.922062222222222\\
% 0.165	0.925084444444444\\
% 0.168	0.927973333333333\\
% 0.171	0.930826666666667\\
% 0.174	0.933653333333333\\
% 0.177	0.936266666666667\\
% 0.18	0.93904\\
% 0.183	0.941431111111111\\
% 0.186	0.944053333333333\\
% 0.189	0.946791111111111\\
% 0.192	0.948897777777778\\
% 0.195	0.951155555555556\\
% 0.198	0.953528888888889\\
% 0.201	0.955555555555556\\
% 0.204	0.957502222222222\\
% 0.207	0.959342222222222\\
% 0.21	0.961235555555555\\
% 0.213	0.962977777777778\\
% 0.216	0.964577777777778\\
% 0.219	0.966364444444445\\
% 0.222	0.967626666666667\\
% 0.225	0.969217777777778\\
% 0.228	0.970524444444445\\
% 0.231	0.972115555555556\\
% 0.234	0.973208888888889\\
% 0.237	0.974391111111111\\
% 0.24	0.975706666666667\\
% 0.243	0.9768\\
% 0.246	0.978035555555556\\
% 0.249	0.979146666666667\\
% 0.252	0.980266666666667\\
% 0.255	0.981431111111111\\
% 0.258	0.982711111111111\\
% 0.261	0.983697777777778\\
% 0.264	0.984551111111111\\
% 0.267	0.985635555555556\\
% 0.27	0.986604444444444\\
% 0.273	0.987475555555556\\
% 0.276	0.98856\\
% 0.279	0.989244444444444\\
% 0.282	0.989928888888889\\
% 0.285	0.990613333333333\\
% 0.288	0.991386666666667\\
% 0.291	0.991982222222222\\
% 0.294	0.992533333333333\\
% 0.297	0.993128888888889\\
% 0.3	0.993662222222222\\
% };
% \addlegendentry{HKS};

% \addplot [color=black,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.00991111111111111\\
% 0.003	0.0100355555555556\\
% 0.006	0.0131822222222222\\
% 0.009	0.0272711111111111\\
% 0.012	0.04688\\
% 0.015	0.0632977777777778\\
% 0.018	0.0813155555555555\\
% 0.021	0.100728888888889\\
% 0.024	0.119973333333333\\
% 0.027	0.138506666666667\\
% 0.03	0.156595555555556\\
% 0.033	0.173928888888889\\
% 0.036	0.191715555555556\\
% 0.039	0.209066666666667\\
% 0.042	0.226133333333333\\
% 0.045	0.243111111111111\\
% 0.048	0.259333333333333\\
% 0.051	0.27488\\
% 0.054	0.289804444444444\\
% 0.057	0.304888888888889\\
% 0.06	0.318888888888889\\
% 0.063	0.332844444444444\\
% 0.066	0.346053333333333\\
% 0.069	0.358746666666667\\
% 0.072	0.371057777777778\\
% 0.075	0.382648888888889\\
% 0.078	0.394586666666667\\
% 0.081	0.405911111111111\\
% 0.084	0.416391111111111\\
% 0.087	0.426888888888889\\
% 0.09	0.436177777777778\\
% 0.093	0.445484444444444\\
% 0.096	0.454435555555556\\
% 0.099	0.462702222222222\\
% 0.102	0.470897777777778\\
% 0.105	0.478631111111111\\
% 0.108	0.485964444444444\\
% 0.111	0.49296\\
% 0.114	0.499395555555556\\
% 0.117	0.505715555555556\\
% 0.12	0.512186666666667\\
% 0.123	0.518257777777778\\
% 0.126	0.524284444444444\\
% 0.129	0.530168888888889\\
% 0.132	0.535697777777778\\
% 0.135	0.541351111111111\\
% 0.138	0.546542222222222\\
% 0.141	0.551511111111111\\
% 0.144	0.556257777777778\\
% 0.147	0.56088\\
% 0.15	0.565128888888889\\
% 0.153	0.569484444444444\\
% 0.156	0.573671111111111\\
% 0.159	0.577875555555555\\
% 0.162	0.581946666666667\\
% 0.165	0.585653333333333\\
% 0.168	0.589386666666667\\
% 0.171	0.593368888888889\\
% 0.174	0.596951111111111\\
% 0.177	0.600737777777778\\
% 0.18	0.604142222222222\\
% 0.183	0.607448888888889\\
% 0.186	0.610951111111111\\
% 0.189	0.614986666666667\\
% 0.192	0.618337777777778\\
% 0.195	0.621902222222222\\
% 0.198	0.625075555555556\\
% 0.201	0.628177777777778\\
% 0.204	0.631591111111111\\
% 0.207	0.634711111111111\\
% 0.21	0.63784\\
% 0.213	0.641093333333333\\
% 0.216	0.643751111111111\\
% 0.219	0.646648888888889\\
% 0.222	0.64952\\
% 0.225	0.652337777777778\\
% 0.228	0.654782222222222\\
% 0.231	0.657591111111111\\
% 0.234	0.660524444444444\\
% 0.237	0.663075555555556\\
% 0.24	0.665928888888889\\
% 0.243	0.668924444444444\\
% 0.246	0.671973333333333\\
% 0.249	0.674613333333333\\
% 0.252	0.677617777777778\\
% 0.255	0.680364444444444\\
% 0.258	0.683724444444444\\
% 0.261	0.686844444444444\\
% 0.264	0.689617777777778\\
% 0.267	0.692871111111111\\
% 0.27	0.696515555555556\\
% 0.273	0.699457777777778\\
% 0.276	0.702773333333333\\
% 0.279	0.70624\\
% 0.282	0.709608888888889\\
% 0.285	0.71288\\
% 0.288	0.716088888888889\\
% 0.291	0.719502222222222\\
% 0.294	0.722746666666667\\
% 0.297	0.725893333333333\\
% 0.3	0.729022222222222\\
% };
% %\addlegendentry{HKS - asym};

% \addplot [color=mycolor1,solid,line width=1.25pt]
  % table[row sep=crcr]{%
% 0	0.0262933333333333\\
% 0.003	0.0269422222222222\\
% 0.006	0.0399288888888889\\
% 0.009	0.0740977777777778\\
% 0.012	0.112488888888889\\
% 0.015	0.14496\\
% 0.018	0.179013333333333\\
% 0.021	0.214533333333333\\
% 0.024	0.2476\\
% 0.027	0.278293333333333\\
% 0.03	0.30696\\
% 0.033	0.334097777777778\\
% 0.036	0.359902222222222\\
% 0.039	0.38448\\
% 0.042	0.408088888888889\\
% 0.045	0.430302222222222\\
% 0.048	0.452062222222222\\
% 0.051	0.47288\\
% 0.054	0.492586666666667\\
% 0.057	0.511146666666667\\
% 0.06	0.530417777777778\\
% 0.063	0.548222222222222\\
% 0.066	0.565635555555555\\
% 0.069	0.581955555555556\\
% 0.072	0.597173333333333\\
% 0.075	0.612622222222222\\
% 0.078	0.626835555555556\\
% 0.081	0.640097777777778\\
% 0.084	0.652817777777778\\
% 0.087	0.665422222222222\\
% 0.09	0.677253333333333\\
% 0.093	0.687528888888889\\
% 0.096	0.697653333333333\\
% 0.099	0.706746666666667\\
% 0.102	0.715368888888889\\
% 0.105	0.723377777777778\\
% 0.108	0.731324444444444\\
% 0.111	0.738693333333333\\
% 0.114	0.745093333333333\\
% 0.117	0.751102222222222\\
% 0.12	0.757235555555555\\
% 0.123	0.76312\\
% 0.126	0.7692\\
% 0.129	0.774942222222222\\
% 0.132	0.780631111111111\\
% 0.135	0.785973333333333\\
% 0.138	0.790977777777778\\
% 0.141	0.795893333333333\\
% 0.144	0.800204444444444\\
% 0.147	0.804195555555556\\
% 0.15	0.808035555555556\\
% 0.153	0.811742222222222\\
% 0.156	0.815297777777778\\
% 0.159	0.818755555555556\\
% 0.162	0.822026666666667\\
% 0.165	0.825253333333333\\
% 0.168	0.828186666666667\\
% 0.171	0.831048888888889\\
% 0.174	0.833813333333333\\
% 0.177	0.836702222222222\\
% 0.18	0.839422222222222\\
% 0.183	0.842071111111111\\
% 0.186	0.844853333333333\\
% 0.189	0.847635555555555\\
% 0.192	0.849973333333333\\
% 0.195	0.852168888888889\\
% 0.198	0.854577777777778\\
% 0.201	0.856675555555556\\
% 0.204	0.858933333333333\\
% 0.207	0.86112\\
% 0.21	0.863111111111111\\
% 0.213	0.86496\\
% 0.216	0.866666666666667\\
% 0.219	0.868551111111111\\
% 0.222	0.870364444444445\\
% 0.225	0.872186666666667\\
% 0.228	0.873902222222222\\
% 0.231	0.875502222222222\\
% 0.234	0.877208888888889\\
% 0.237	0.878728888888889\\
% 0.24	0.880337777777778\\
% 0.243	0.882017777777778\\
% 0.246	0.883884444444444\\
% 0.249	0.885475555555555\\
% 0.252	0.886933333333333\\
% 0.255	0.888222222222222\\
% 0.258	0.889617777777778\\
% 0.261	0.890915555555555\\
% 0.264	0.892373333333333\\
% 0.267	0.89368\\
% 0.27	0.894906666666667\\
% 0.273	0.896302222222222\\
% 0.276	0.89768\\
% 0.279	0.898853333333333\\
% 0.282	0.900053333333333\\
% 0.285	0.901466666666667\\
% 0.288	0.902951111111111\\
% 0.291	0.903982222222222\\
% 0.294	0.904977777777778\\
% 0.297	0.906142222222222\\
% 0.3	0.907226666666667\\
% };
% \addlegendentry{WKS};

% \addplot [color=mycolor1,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0187022222222222\\
% 0.003	0.0192\\
% 0.006	0.0281777777777778\\
% 0.009	0.0500977777777778\\
% 0.012	0.0732444444444445\\
% 0.015	0.0922755555555556\\
% 0.018	0.112106666666667\\
% 0.021	0.132062222222222\\
% 0.024	0.150764444444444\\
% 0.027	0.167404444444444\\
% 0.03	0.182782222222222\\
% 0.033	0.197955555555556\\
% 0.036	0.212293333333333\\
% 0.039	0.225466666666667\\
% 0.042	0.239066666666667\\
% 0.045	0.251182222222222\\
% 0.048	0.263964444444445\\
% 0.051	0.275973333333333\\
% 0.054	0.287831111111111\\
% 0.057	0.298915555555556\\
% 0.06	0.310462222222222\\
% 0.063	0.3216\\
% 0.066	0.331982222222222\\
% 0.069	0.34192\\
% 0.072	0.351706666666667\\
% 0.075	0.361164444444444\\
% 0.078	0.370266666666667\\
% 0.081	0.378835555555556\\
% 0.084	0.387022222222222\\
% 0.087	0.395413333333333\\
% 0.09	0.402968888888889\\
% 0.093	0.409911111111111\\
% 0.096	0.417271111111111\\
% 0.099	0.423866666666667\\
% 0.102	0.43032\\
% 0.105	0.436453333333333\\
% 0.108	0.442622222222222\\
% 0.111	0.448497777777778\\
% 0.114	0.454008888888889\\
% 0.117	0.459342222222222\\
% 0.12	0.4644\\
% 0.123	0.46976\\
% 0.126	0.475208888888889\\
% 0.129	0.480435555555556\\
% 0.132	0.4852\\
% 0.135	0.490231111111111\\
% 0.138	0.495066666666667\\
% 0.141	0.49976\\
% 0.144	0.503973333333333\\
% 0.147	0.507937777777778\\
% 0.15	0.511902222222222\\
% 0.153	0.515902222222222\\
% 0.156	0.519484444444445\\
% 0.159	0.523342222222222\\
% 0.162	0.526915555555556\\
% 0.165	0.530426666666667\\
% 0.168	0.533777777777778\\
% 0.171	0.53728\\
% 0.174	0.540631111111111\\
% 0.177	0.543644444444444\\
% 0.18	0.546924444444444\\
% 0.183	0.549786666666667\\
% 0.186	0.553111111111111\\
% 0.189	0.556524444444444\\
% 0.192	0.559875555555555\\
% 0.195	0.562995555555556\\
% 0.198	0.566071111111111\\
% 0.201	0.569182222222222\\
% 0.204	0.572044444444444\\
% 0.207	0.574942222222222\\
% 0.21	0.577297777777778\\
% 0.213	0.579804444444444\\
% 0.216	0.582115555555556\\
% 0.219	0.584417777777778\\
% 0.222	0.586444444444444\\
% 0.225	0.588817777777778\\
% 0.228	0.591146666666667\\
% 0.231	0.593351111111111\\
% 0.234	0.5956\\
% 0.237	0.597582222222222\\
% 0.24	0.599848888888889\\
% 0.243	0.60216\\
% 0.246	0.604773333333333\\
% 0.249	0.607057777777778\\
% 0.252	0.609395555555556\\
% 0.255	0.611528888888889\\
% 0.258	0.613928888888889\\
% 0.261	0.616328888888889\\
% 0.264	0.618906666666667\\
% 0.267	0.621644444444444\\
% 0.27	0.624382222222222\\
% 0.273	0.627022222222222\\
% 0.276	0.629724444444444\\
% 0.279	0.6328\\
% 0.282	0.635742222222222\\
% 0.285	0.6384\\
% 0.288	0.641831111111111\\
% 0.291	0.644853333333333\\
% 0.294	0.648364444444444\\
% 0.297	0.651848888888889\\
% 0.3	0.655084444444444\\
% };
% %\addlegendentry{WKS - asym};


% \addplot [color=mycolor2,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.01984\\
% 0.003	0.0202488888888889\\
% 0.006	0.0301511111111111\\
% 0.009	0.0555555555555556\\
% 0.012	0.0823377777777778\\
% 0.015	0.104177777777778\\
% 0.018	0.12504\\
% 0.021	0.145848888888889\\
% 0.024	0.164684444444444\\
% 0.027	0.181155555555556\\
% 0.03	0.196995555555556\\
% 0.033	0.211742222222222\\
% 0.036	0.225226666666667\\
% 0.039	0.237671111111111\\
% 0.042	0.249608888888889\\
% 0.045	0.261484444444444\\
% 0.048	0.272533333333333\\
% 0.051	0.283751111111111\\
% 0.054	0.294382222222222\\
% 0.057	0.304702222222222\\
% 0.06	0.314737777777778\\
% 0.063	0.324373333333333\\
% 0.066	0.333413333333333\\
% 0.069	0.342631111111111\\
% 0.072	0.351022222222222\\
% 0.075	0.359262222222222\\
% 0.078	0.367288888888889\\
% 0.081	0.374968888888889\\
% 0.084	0.382248888888889\\
% 0.087	0.38928\\
% 0.09	0.396213333333333\\
% 0.093	0.402782222222222\\
% 0.096	0.409191111111111\\
% 0.099	0.415333333333333\\
% 0.102	0.421342222222222\\
% 0.105	0.426808888888889\\
% 0.108	0.432302222222222\\
% 0.111	0.43752\\
% 0.114	0.442311111111111\\
% 0.117	0.446968888888889\\
% 0.12	0.451582222222222\\
% 0.123	0.456115555555556\\
% 0.126	0.460791111111111\\
% 0.129	0.465475555555556\\
% 0.132	0.469946666666667\\
% 0.135	0.474542222222222\\
% 0.138	0.478648888888889\\
% 0.141	0.482497777777778\\
% 0.144	0.485955555555556\\
% 0.147	0.489528888888889\\
% 0.15	0.492968888888889\\
% 0.153	0.496266666666667\\
% 0.156	0.499297777777778\\
% 0.159	0.502426666666667\\
% 0.162	0.505422222222222\\
% 0.165	0.50888\\
% 0.168	0.511573333333333\\
% 0.171	0.514871111111111\\
% 0.174	0.518\\
% 0.177	0.521431111111111\\
% 0.18	0.52456\\
% 0.183	0.527848888888889\\
% 0.186	0.531075555555556\\
% 0.189	0.53416\\
% 0.192	0.537377777777778\\
% 0.195	0.540337777777778\\
% 0.198	0.543591111111111\\
% 0.201	0.546666666666667\\
% 0.204	0.549555555555556\\
% 0.207	0.552462222222222\\
% 0.21	0.555671111111111\\
% 0.213	0.558675555555555\\
% 0.216	0.561591111111111\\
% 0.219	0.56416\\
% 0.222	0.5672\\
% 0.225	0.570097777777778\\
% 0.228	0.573057777777778\\
% 0.231	0.57632\\
% 0.234	0.579262222222222\\
% 0.237	0.582115555555556\\
% 0.24	0.585173333333333\\
% 0.243	0.588204444444445\\
% 0.246	0.590835555555556\\
% 0.249	0.593626666666667\\
% 0.252	0.596302222222222\\
% 0.255	0.598808888888889\\
% 0.258	0.601582222222222\\
% 0.261	0.60456\\
% 0.264	0.60736\\
% 0.267	0.610364444444444\\
% 0.27	0.613511111111111\\
% 0.273	0.616302222222222\\
% 0.276	0.619173333333333\\
% 0.279	0.622275555555556\\
% 0.282	0.625671111111111\\
% 0.285	0.6288\\
% 0.288	0.632275555555556\\
% 0.291	0.635653333333333\\
% 0.294	0.639315555555556\\
% 0.297	0.642782222222222\\
% 0.3	0.646355555555556\\
% };
% %\addlegendentry{OSD - asym };

\addplot [color=black!40!green,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0329955555555556\\
0.003	0.0337244444444444\\
0.006	0.0460622222222222\\
0.009	0.0856444444444444\\
0.012	0.135013333333333\\
0.015	0.179182222222222\\
0.018	0.223208888888889\\
0.021	0.268115555555556\\
0.024	0.311946666666667\\
0.027	0.352275555555556\\
0.03	0.388426666666667\\
0.033	0.422231111111111\\
0.036	0.453742222222222\\
0.039	0.482551111111111\\
0.042	0.509431111111111\\
0.045	0.534986666666667\\
0.048	0.558124444444444\\
0.051	0.579848888888889\\
0.054	0.59968\\
0.057	0.619164444444445\\
0.06	0.63776\\
0.063	0.655928888888889\\
0.066	0.672328888888889\\
0.069	0.688675555555555\\
0.072	0.70352\\
0.075	0.718177777777778\\
0.078	0.732897777777778\\
0.081	0.747386666666667\\
0.084	0.76048\\
0.087	0.773164444444445\\
0.09	0.784684444444444\\
0.093	0.79512\\
0.096	0.805324444444444\\
0.099	0.815128888888889\\
0.102	0.824506666666667\\
0.105	0.833173333333333\\
0.108	0.841173333333333\\
0.111	0.848168888888889\\
0.114	0.854942222222222\\
0.117	0.86144\\
0.12	0.867804444444444\\
0.123	0.874231111111111\\
0.126	0.879831111111111\\
0.129	0.885111111111111\\
0.132	0.890142222222222\\
0.135	0.89496\\
0.138	0.899653333333333\\
0.141	0.9036\\
0.144	0.907093333333333\\
0.147	0.910035555555555\\
0.15	0.913191111111111\\
0.153	0.916346666666667\\
0.156	0.919262222222222\\
0.159	0.922195555555555\\
0.162	0.924782222222223\\
0.165	0.92768\\
0.168	0.930231111111111\\
0.171	0.93272\\
0.174	0.93496\\
0.177	0.93736\\
0.18	0.939715555555556\\
0.183	0.942044444444444\\
0.186	0.944204444444444\\
0.189	0.946453333333333\\
0.192	0.948533333333333\\
0.195	0.950782222222222\\
0.198	0.952764444444445\\
0.201	0.954568888888889\\
0.204	0.956533333333333\\
0.207	0.958142222222222\\
0.21	0.960017777777778\\
0.213	0.961902222222222\\
0.216	0.963493333333333\\
0.219	0.965271111111111\\
0.222	0.966737777777778\\
0.225	0.968044444444444\\
0.228	0.969582222222222\\
0.231	0.971164444444444\\
0.234	0.972533333333333\\
0.237	0.973822222222222\\
0.24	0.974986666666667\\
0.243	0.976275555555556\\
0.246	0.977555555555556\\
0.249	0.978524444444445\\
0.252	0.979546666666667\\
0.255	0.980311111111111\\
0.258	0.981084444444444\\
0.261	0.981902222222222\\
0.264	0.982906666666667\\
0.267	0.983644444444444\\
0.27	0.9844\\
0.273	0.985084444444444\\
0.276	0.985768888888889\\
0.279	0.986444444444444\\
0.282	0.987004444444444\\
0.285	0.9876\\
0.288	0.988195555555556\\
0.291	0.988782222222222\\
0.294	0.989253333333333\\
0.297	0.989697777777778\\
0.3	0.990115555555556\\
};
\addlegendentry{GCNN \cite{masci15}}; % 2L

% \addplot [color=black!40!green,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0226311111111111\\
% 0.003	0.0232\\
% 0.006	0.0315911111111111\\
% 0.009	0.05592\\
% 0.012	0.0853955555555555\\
% 0.015	0.110906666666667\\
% 0.018	0.135573333333333\\
% 0.021	0.160551111111111\\
% 0.024	0.185564444444444\\
% 0.027	0.208693333333333\\
% 0.03	0.229653333333333\\
% 0.033	0.249084444444444\\
% 0.036	0.268151111111111\\
% 0.039	0.28536\\
% 0.042	0.301511111111111\\
% 0.045	0.316853333333333\\
% 0.048	0.331591111111111\\
% 0.051	0.344906666666667\\
% 0.054	0.356826666666667\\
% 0.057	0.368773333333333\\
% 0.06	0.380302222222222\\
% 0.063	0.391884444444444\\
% 0.066	0.40264\\
% 0.069	0.413057777777778\\
% 0.072	0.423226666666667\\
% 0.075	0.433022222222222\\
% 0.078	0.443013333333333\\
% 0.081	0.452551111111111\\
% 0.084	0.461555555555556\\
% 0.087	0.470417777777778\\
% 0.09	0.478364444444444\\
% 0.093	0.485528888888889\\
% 0.096	0.492951111111111\\
% 0.099	0.499777777777778\\
% 0.102	0.506453333333333\\
% 0.105	0.513093333333333\\
% 0.108	0.518826666666667\\
% 0.111	0.524515555555556\\
% 0.114	0.530115555555556\\
% 0.117	0.535537777777778\\
% 0.12	0.540853333333333\\
% 0.123	0.546186666666667\\
% 0.126	0.551146666666667\\
% 0.129	0.556151111111111\\
% 0.132	0.560702222222222\\
% 0.135	0.565235555555555\\
% 0.138	0.56992\\
% 0.141	0.57408\\
% 0.144	0.578\\
% 0.147	0.581742222222222\\
% 0.15	0.585137777777778\\
% 0.153	0.588702222222222\\
% 0.156	0.592035555555556\\
% 0.159	0.595653333333333\\
% 0.162	0.599111111111111\\
% 0.165	0.602311111111111\\
% 0.168	0.605644444444444\\
% 0.171	0.608782222222222\\
% 0.174	0.612124444444444\\
% 0.177	0.615324444444445\\
% 0.18	0.618773333333333\\
% 0.183	0.62192\\
% 0.186	0.625342222222222\\
% 0.189	0.628586666666667\\
% 0.192	0.632088888888889\\
% 0.195	0.635484444444444\\
% 0.198	0.638737777777778\\
% 0.201	0.642151111111111\\
% 0.204	0.645475555555555\\
% 0.207	0.648293333333333\\
% 0.21	0.651253333333333\\
% 0.213	0.653955555555556\\
% 0.216	0.656542222222222\\
% 0.219	0.658826666666667\\
% 0.222	0.661173333333333\\
% 0.225	0.663573333333333\\
% 0.228	0.666017777777778\\
% 0.231	0.66864\\
% 0.234	0.670862222222222\\
% 0.237	0.673146666666667\\
% 0.24	0.675342222222222\\
% 0.243	0.677884444444445\\
% 0.246	0.680302222222222\\
% 0.249	0.68232\\
% 0.252	0.684737777777778\\
% 0.255	0.687146666666667\\
% 0.258	0.68936\\
% 0.261	0.691662222222222\\
% 0.264	0.693884444444444\\
% 0.267	0.696373333333333\\
% 0.27	0.698977777777778\\
% 0.273	0.701804444444444\\
% 0.276	0.704435555555556\\
% 0.279	0.707253333333333\\
% 0.282	0.709964444444445\\
% 0.285	0.71296\\
% 0.288	0.715786666666667\\
% 0.291	0.718871111111111\\
% 0.294	0.721964444444445\\
% 0.297	0.724755555555556\\
% 0.3	0.727644444444444\\
% };
% %\addlegendentry{shapenet - 2L - asym};

\addplot [color=mycolor3,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0359733333333333\\
0.003	0.0362933333333333\\
0.006	0.0485066666666667\\
0.009	0.0995733333333333\\
0.012	0.1616\\
0.015	0.21528\\
0.018	0.266071111111111\\
0.021	0.319297777777778\\
0.024	0.367768888888889\\
0.027	0.41144\\
0.03	0.451173333333333\\
0.033	0.486106666666667\\
0.036	0.517475555555556\\
0.039	0.545582222222222\\
0.042	0.572257777777778\\
0.045	0.596257777777778\\
0.048	0.618497777777778\\
0.051	0.640195555555556\\
0.054	0.659137777777778\\
0.057	0.677742222222222\\
0.06	0.695146666666667\\
0.063	0.711822222222222\\
0.066	0.727848888888889\\
0.069	0.743431111111111\\
0.072	0.757528888888889\\
0.075	0.771244444444445\\
0.078	0.784248888888889\\
0.081	0.796542222222222\\
0.084	0.808266666666667\\
0.087	0.818728888888889\\
0.09	0.829475555555556\\
0.093	0.838471111111111\\
0.096	0.846506666666667\\
0.099	0.854746666666667\\
0.102	0.862062222222222\\
0.105	0.868515555555555\\
0.108	0.87472\\
0.111	0.880488888888889\\
0.114	0.885795555555556\\
0.117	0.890435555555556\\
0.12	0.895431111111111\\
0.123	0.900124444444444\\
0.126	0.904382222222222\\
0.129	0.908524444444444\\
0.132	0.912355555555556\\
0.135	0.915866666666667\\
0.138	0.918808888888889\\
0.141	0.921822222222222\\
0.144	0.924355555555555\\
0.147	0.926675555555555\\
0.15	0.928888888888889\\
0.153	0.931084444444444\\
0.156	0.933164444444444\\
0.159	0.935244444444445\\
0.162	0.937217777777778\\
0.165	0.939244444444445\\
0.168	0.940684444444444\\
0.171	0.942577777777778\\
0.174	0.944186666666667\\
0.177	0.945911111111111\\
0.18	0.947377777777778\\
0.183	0.94928\\
0.186	0.950764444444445\\
0.189	0.952346666666667\\
0.192	0.954177777777778\\
0.195	0.955768888888889\\
0.198	0.957146666666667\\
0.201	0.958675555555555\\
0.204	0.960168888888889\\
0.207	0.961493333333333\\
0.21	0.962666666666667\\
0.213	0.964133333333333\\
0.216	0.965528888888889\\
0.219	0.966844444444445\\
0.222	0.968177777777778\\
0.225	0.969653333333333\\
0.228	0.970684444444444\\
0.231	0.971955555555556\\
0.234	0.97304\\
0.237	0.974328888888889\\
0.24	0.975466666666667\\
0.243	0.976506666666667\\
0.246	0.977564444444444\\
0.249	0.978773333333333\\
0.252	0.979831111111111\\
0.255	0.980791111111111\\
0.258	0.981902222222222\\
0.261	0.983066666666667\\
0.264	0.984053333333333\\
0.267	0.985217777777778\\
0.27	0.986097777777778\\
0.273	0.986933333333333\\
0.276	0.987875555555556\\
0.279	0.988728888888889\\
0.282	0.989653333333334\\
0.285	0.990506666666667\\
0.288	0.991288888888889\\
0.291	0.992346666666667\\
0.294	0.993075555555556\\
0.297	0.993964444444444\\
0.3	0.994595555555555\\
};
\addlegendentry{LSCNN \cite{WFT2015}}; % ghatfixed

% \addplot [color=mycolor3,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0233777777777778\\
% 0.003	0.0236088888888889\\
% 0.006	0.032\\
% 0.009	0.0650666666666667\\
% 0.012	0.104462222222222\\
% 0.015	0.138684444444444\\
% 0.018	0.171031111111111\\
% 0.021	0.204782222222222\\
% 0.024	0.235591111111111\\
% 0.027	0.263493333333333\\
% 0.03	0.289395555555556\\
% 0.033	0.312186666666667\\
% 0.036	0.332782222222222\\
% 0.039	0.351377777777778\\
% 0.042	0.369297777777778\\
% 0.045	0.386328888888889\\
% 0.048	0.402542222222222\\
% 0.051	0.417955555555556\\
% 0.054	0.431795555555556\\
% 0.057	0.445813333333333\\
% 0.06	0.458791111111111\\
% 0.063	0.47176\\
% 0.066	0.483937777777778\\
% 0.069	0.495822222222222\\
% 0.072	0.506808888888889\\
% 0.075	0.517528888888889\\
% 0.078	0.527742222222222\\
% 0.081	0.537217777777778\\
% 0.084	0.546622222222222\\
% 0.087	0.554924444444444\\
% 0.09	0.563457777777778\\
% 0.093	0.571315555555556\\
% 0.096	0.578302222222222\\
% 0.099	0.585253333333333\\
% 0.102	0.591271111111111\\
% 0.105	0.597164444444445\\
% 0.108	0.602817777777778\\
% 0.111	0.608106666666667\\
% 0.114	0.61336\\
% 0.117	0.618035555555556\\
% 0.12	0.623075555555556\\
% 0.123	0.627724444444444\\
% 0.126	0.6324\\
% 0.129	0.636862222222222\\
% 0.132	0.64088\\
% 0.135	0.644986666666667\\
% 0.138	0.648631111111111\\
% 0.141	0.652248888888889\\
% 0.144	0.655813333333333\\
% 0.147	0.658897777777778\\
% 0.15	0.662275555555556\\
% 0.153	0.665466666666667\\
% 0.156	0.668764444444444\\
% 0.159	0.671902222222222\\
% 0.162	0.675191111111111\\
% 0.165	0.6784\\
% 0.168	0.681351111111111\\
% 0.171	0.684542222222222\\
% 0.174	0.687457777777778\\
% 0.177	0.690337777777778\\
% 0.18	0.693271111111111\\
% 0.183	0.69656\\
% 0.186	0.699537777777778\\
% 0.189	0.702266666666667\\
% 0.192	0.705173333333333\\
% 0.195	0.707697777777778\\
% 0.198	0.710391111111111\\
% 0.201	0.713093333333333\\
% 0.204	0.715777777777778\\
% 0.207	0.718293333333333\\
% 0.21	0.720568888888889\\
% 0.213	0.722791111111111\\
% 0.216	0.724995555555556\\
% 0.219	0.726915555555556\\
% 0.222	0.7288\\
% 0.225	0.730924444444444\\
% 0.228	0.732693333333333\\
% 0.231	0.734551111111111\\
% 0.234	0.73632\\
% 0.237	0.738275555555556\\
% 0.24	0.739982222222222\\
% 0.243	0.741937777777778\\
% 0.246	0.743653333333333\\
% 0.249	0.745724444444444\\
% 0.252	0.747706666666667\\
% 0.255	0.74952\\
% 0.258	0.751475555555556\\
% 0.261	0.753688888888889\\
% 0.264	0.755768888888889\\
% 0.267	0.757937777777778\\
% 0.27	0.760222222222222\\
% 0.273	0.762311111111111\\
% 0.276	0.764613333333333\\
% 0.279	0.766968888888889\\
% 0.282	0.769466666666667\\
% 0.285	0.772142222222222\\
% 0.288	0.77512\\
% 0.291	0.778151111111111\\
% 0.294	0.78088\\
% 0.297	0.783644444444444\\
% 0.3	0.786417777777778\\
% };
% %\addlegendentry{wft - ghatfixed - asym};

\addplot [color=black!20!blue,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0297155555555556\\
0.003	0.0301955555555556\\
0.006	0.0427377777777778\\
0.009	0.0857511111111111\\
0.012	0.137884444444444\\
0.015	0.184222222222222\\
0.018	0.230968888888889\\
0.021	0.278915555555556\\
0.024	0.323084444444444\\
0.027	0.363662222222222\\
0.03	0.401342222222222\\
0.033	0.436044444444444\\
0.036	0.467893333333333\\
0.039	0.496675555555556\\
0.042	0.525164444444445\\
0.045	0.5508\\
0.048	0.574488888888889\\
0.051	0.598142222222222\\
0.054	0.619075555555555\\
0.057	0.639688888888889\\
0.06	0.659413333333333\\
0.063	0.678186666666667\\
0.066	0.695813333333333\\
0.069	0.712853333333333\\
0.072	0.728462222222222\\
0.075	0.743271111111111\\
0.078	0.757866666666667\\
0.081	0.771093333333333\\
0.084	0.783928888888889\\
0.087	0.795546666666667\\
0.09	0.806817777777778\\
0.093	0.81752\\
0.096	0.827306666666667\\
0.099	0.836417777777778\\
0.102	0.845111111111111\\
0.105	0.85248\\
0.108	0.858924444444444\\
0.111	0.865288888888889\\
0.114	0.871066666666667\\
0.117	0.876195555555556\\
0.12	0.881217777777778\\
0.123	0.885937777777778\\
0.126	0.890444444444444\\
0.129	0.894702222222222\\
0.132	0.898711111111111\\
0.135	0.902328888888889\\
0.138	0.905715555555556\\
0.141	0.90904\\
0.144	0.912177777777778\\
0.147	0.914924444444444\\
0.15	0.917484444444444\\
0.153	0.920062222222222\\
0.156	0.922471111111111\\
0.159	0.924933333333333\\
0.162	0.927208888888889\\
0.165	0.929626666666667\\
0.168	0.932195555555555\\
0.171	0.934186666666667\\
0.174	0.936213333333333\\
0.177	0.938311111111111\\
0.18	0.940204444444445\\
0.183	0.942186666666667\\
0.186	0.944106666666667\\
0.189	0.945848888888889\\
0.192	0.9476\\
0.195	0.949386666666667\\
0.198	0.950942222222222\\
0.201	0.952711111111111\\
0.204	0.95448\\
0.207	0.956133333333333\\
0.21	0.957946666666667\\
0.213	0.959813333333333\\
0.216	0.961422222222222\\
0.219	0.963057777777778\\
0.222	0.964622222222222\\
0.225	0.966284444444444\\
0.228	0.967671111111111\\
0.231	0.969182222222222\\
0.234	0.970622222222222\\
0.237	0.972026666666667\\
0.24	0.97336\\
0.243	0.974631111111111\\
0.246	0.975822222222222\\
0.249	0.977004444444444\\
0.252	0.978328888888889\\
0.255	0.979715555555555\\
0.258	0.980897777777778\\
0.261	0.981884444444444\\
0.264	0.982853333333333\\
0.267	0.983866666666667\\
0.27	0.984666666666667\\
0.273	0.985591111111111\\
0.276	0.986604444444445\\
0.279	0.98744\\
0.282	0.988302222222222\\
0.285	0.989253333333333\\
0.288	0.990133333333333\\
0.291	0.99096\\
0.294	0.991635555555555\\
0.297	0.992195555555555\\
0.3	0.992853333333333\\
};
\addlegendentry{ADD3 \cite{add16}} % deep

% \addplot [color=black!20!blue,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0178666666666667\\
% 0.003	0.0181777777777778\\
% 0.006	0.0262222222222222\\
% 0.009	0.0509955555555556\\
% 0.012	0.0806666666666667\\
% 0.015	0.106426666666667\\
% 0.018	0.132177777777778\\
% 0.021	0.158497777777778\\
% 0.024	0.182746666666667\\
% 0.027	0.205128888888889\\
% 0.03	0.226613333333333\\
% 0.033	0.246622222222222\\
% 0.036	0.265137777777778\\
% 0.039	0.282222222222222\\
% 0.042	0.299448888888889\\
% 0.045	0.315377777777778\\
% 0.048	0.330515555555556\\
% 0.051	0.34568\\
% 0.054	0.359164444444444\\
% 0.057	0.372711111111111\\
% 0.06	0.385644444444444\\
% 0.063	0.398124444444444\\
% 0.066	0.409973333333333\\
% 0.069	0.4216\\
% 0.072	0.43216\\
% 0.075	0.441911111111111\\
% 0.078	0.451546666666667\\
% 0.081	0.460835555555556\\
% 0.084	0.469777777777778\\
% 0.087	0.478604444444445\\
% 0.09	0.487137777777778\\
% 0.093	0.495022222222222\\
% 0.096	0.502586666666667\\
% 0.099	0.509582222222222\\
% 0.102	0.516417777777778\\
% 0.105	0.52256\\
% 0.108	0.528417777777778\\
% 0.111	0.534186666666667\\
% 0.114	0.539368888888889\\
% 0.117	0.54448\\
% 0.12	0.549253333333333\\
% 0.123	0.554008888888889\\
% 0.126	0.558844444444444\\
% 0.129	0.563368888888889\\
% 0.132	0.567608888888889\\
% 0.135	0.572053333333333\\
% 0.138	0.576302222222222\\
% 0.141	0.579973333333333\\
% 0.144	0.583395555555556\\
% 0.147	0.586613333333333\\
% 0.15	0.589813333333333\\
% 0.153	0.593155555555556\\
% 0.156	0.59656\\
% 0.159	0.59984\\
% 0.162	0.603013333333333\\
% 0.165	0.60632\\
% 0.168	0.609768888888889\\
% 0.171	0.612915555555556\\
% 0.174	0.615786666666667\\
% 0.177	0.618844444444445\\
% 0.18	0.621768888888889\\
% 0.183	0.624986666666667\\
% 0.186	0.62776\\
% 0.189	0.630568888888889\\
% 0.192	0.633617777777778\\
% 0.195	0.636382222222222\\
% 0.198	0.639084444444444\\
% 0.201	0.641795555555556\\
% 0.204	0.644604444444445\\
% 0.207	0.647262222222222\\
% 0.21	0.649982222222222\\
% 0.213	0.652702222222222\\
% 0.216	0.654995555555555\\
% 0.219	0.657324444444444\\
% 0.222	0.659928888888889\\
% 0.225	0.662426666666667\\
% 0.228	0.664746666666667\\
% 0.231	0.667271111111111\\
% 0.234	0.669697777777778\\
% 0.237	0.672204444444444\\
% 0.24	0.674693333333333\\
% 0.243	0.67736\\
% 0.246	0.679662222222222\\
% 0.249	0.682097777777778\\
% 0.252	0.68464\\
% 0.255	0.687324444444444\\
% 0.258	0.689857777777778\\
% 0.261	0.692506666666667\\
% 0.264	0.695128888888889\\
% 0.267	0.697715555555556\\
% 0.27	0.70024\\
% 0.273	0.703137777777778\\
% 0.276	0.705911111111111\\
% 0.279	0.708666666666667\\
% 0.282	0.711502222222222\\
% 0.285	0.714417777777778\\
% 0.288	0.717146666666667\\
% 0.291	0.72\\
% 0.294	0.722915555555556\\
% 0.297	0.725715555555555\\
% 0.3	0.728711111111111\\
% };
% %\addlegendentry{aosd - deep - asym };

% \addplot [color=black!20!red,dashed,line width=1.25pt,forget plot]
  % table[row sep=crcr]{%
% 0	0.0197155555555556\\
% 0.003	0.0201422222222222\\
% 0.006	0.0296444444444444\\
% 0.009	0.0576888888888889\\
% 0.012	0.08952\\
% 0.015	0.11688\\
% 0.018	0.144008888888889\\
% 0.021	0.171662222222222\\
% 0.024	0.197093333333333\\
% 0.027	0.220951111111111\\
% 0.03	0.2428\\
% 0.033	0.263493333333333\\
% 0.036	0.282595555555556\\
% 0.039	0.300346666666667\\
% 0.042	0.316604444444444\\
% 0.045	0.330915555555556\\
% 0.048	0.345946666666667\\
% 0.051	0.360906666666667\\
% 0.054	0.374177777777778\\
% 0.057	0.387315555555556\\
% 0.06	0.399297777777778\\
% 0.063	0.410871111111111\\
% 0.066	0.422577777777778\\
% 0.069	0.432951111111111\\
% 0.072	0.442986666666667\\
% 0.075	0.452524444444444\\
% 0.078	0.462124444444444\\
% 0.081	0.47064\\
% 0.084	0.479004444444444\\
% 0.087	0.486497777777778\\
% 0.09	0.493404444444444\\
% 0.093	0.500337777777778\\
% 0.096	0.507235555555556\\
% 0.099	0.513386666666667\\
% 0.102	0.519111111111111\\
% 0.105	0.524711111111111\\
% 0.108	0.53008\\
% 0.111	0.53488\\
% 0.114	0.539395555555556\\
% 0.117	0.543946666666667\\
% 0.12	0.548151111111111\\
% 0.123	0.552551111111111\\
% 0.126	0.556862222222222\\
% 0.129	0.560604444444444\\
% 0.132	0.564462222222222\\
% 0.135	0.568364444444444\\
% 0.138	0.572275555555556\\
% 0.141	0.575626666666667\\
% 0.144	0.579146666666667\\
% 0.147	0.582515555555556\\
% 0.15	0.585893333333333\\
% 0.153	0.589111111111111\\
% 0.156	0.592471111111111\\
% 0.159	0.595502222222222\\
% 0.162	0.598533333333333\\
% 0.165	0.601902222222222\\
% 0.168	0.604835555555556\\
% 0.171	0.608168888888889\\
% 0.174	0.611297777777778\\
% 0.177	0.614515555555556\\
% 0.18	0.61728\\
% 0.183	0.620577777777778\\
% 0.186	0.623653333333333\\
% 0.189	0.626835555555556\\
% 0.192	0.63024\\
% 0.195	0.633306666666667\\
% 0.198	0.636417777777778\\
% 0.201	0.639573333333333\\
% 0.204	0.642595555555556\\
% 0.207	0.645288888888889\\
% 0.21	0.648026666666667\\
% 0.213	0.650346666666667\\
% 0.216	0.652737777777778\\
% 0.219	0.654977777777778\\
% 0.222	0.657297777777778\\
% 0.225	0.659288888888889\\
% 0.228	0.661662222222222\\
% 0.231	0.663902222222222\\
% 0.234	0.66608\\
% 0.237	0.668391111111111\\
% 0.24	0.670497777777778\\
% 0.243	0.6728\\
% 0.246	0.675155555555556\\
% 0.249	0.677377777777778\\
% 0.252	0.679768888888889\\
% 0.255	0.682177777777778\\
% 0.258	0.684773333333333\\
% 0.261	0.687217777777778\\
% 0.264	0.689733333333333\\
% 0.267	0.692213333333333\\
% 0.27	0.695093333333333\\
% 0.273	0.697982222222222\\
% 0.276	0.700782222222222\\
% 0.279	0.70368\\
% 0.282	0.706968888888889\\
% 0.285	0.709982222222222\\
% 0.288	0.71312\\
% 0.291	0.716248888888889\\
% 0.294	0.720017777777778\\
% 0.297	0.723368888888889\\
% 0.3	0.726684444444444\\
% };
% %\addlegendentry{aosd - deep - multi - asym };

\end{axis}
\end{tikzpicture}%
